Provenance Loss and Repair in Multilingual Compaction

Conversational assistants compact older messages into short notes and evict the originals. When the note's language requires a distinction that English leaves open, such as Spanish adjective gender (agotado vs. agotada), messages that omit or explicitly state that attribute can yield the same note. After eviction, later turns cannot tell them apart: taking the inflected form literally asserts an attribute the user never gave, whereas discounting it as routine grammar discards one the user did give. We propose a training-free repair across writing, pre-eviction verification and reading. The writer marks unstated attributes with paired forms (e.g., agotado/a), a likelihood check before eviction rewrites unsupported single forms into paired ones, and the reader trusts remaining single forms as stated facts. On five Qwen3.5 and Gemma-4 models, eviction cuts recall of stated attributes from 90% to 34% in question answering (QA); our repair raises F1 (which penalizes both errors) on every model, by 9-53 points in QA and 12-40 points in agent handovers.

==> fig1_overview.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\fontsize{6.9}{7.8}\selectfont\sffamily,
  box/.style={draw=black!45, rounded corners=2pt, inner sep=3.0pt, align=left},
  trka/.style={box, fill=gray!7, text width=3.78cm},
  trkb/.style={box, fill=gray!7, text width=3.78cm},
  mid/.style={box, fill=orange!8, draw=orange!60!black, text width=8.08cm},
  err1/.style={box, fill=red!6, draw=red!55!black, text width=3.78cm},
  err2/.style={box, fill=blue!6, draw=blue!55!black, text width=3.78cm},
  arr/.style={-{Stealth[length=3.4pt,width=2.7pt]}, semithick, draw=black!65}
]

\node[trka, anchor=north west] (a) at (0,0) {
  \textbf{Track A: Unstated in English}\\
  ``I was \textbf{exhausted}.''\\
  \emph{-- Taylor Lin}
};

\node[trkb, anchor=north west] (b) at (4.30cm,0) {
  \textbf{Track B: Stated in English}\\
  ``I was \textbf{exhausted}.''\\
  \emph{-- Taylor Lin \textbf{(he/him)}}
};

\node[mid, anchor=north west] (m) at (0,-1.36cm) {
  \textbf{Turn 1 Summary \& Compaction (English message evicted)}\\
  Spanish requires a gendered adjective, so both tracks yield the \textbf{same} note: ``Taylor Lin estaba \textbf{agotado}'' {[masculine]}. Once the English text is evicted, no cue records whether the user or grammar supplied the form.
};

\node[err1, anchor=north west] (e1) at (0,-3.00cm) {
  \textbf{Failure 1: Unsupported Assertion}\\
  {\fontsize{6.4}{7.1}\selectfont\textbf{(False positive on Track A)}}\\
  Reading \emph{agotado} as stated answers \emph{male} and writes ``\textbf{He}\dots''.
};

\node[err2, anchor=north west] (e2) at (4.30cm,-3.00cm) {
  \textbf{Failure 2: Stated Fact Lost}\\
  {\fontsize{6.4}{7.1}\selectfont\textbf{(False negative on Track B)}}\\
  Reading it as grammar answers ``\textbf{not stated}'' and loses a stated user fact.
};

\draw[arr] (a.south) -- (a.south |- m.north);
\draw[arr] (b.south) -- (b.south |- m.north);
\draw[arr] (e1.north |- m.south) -- (e1.north);
\draw[arr] (e2.north |- m.south) -- (e2.north);

\end{tikzpicture}
\Description{Single-column diagram contrasting Track A (unstated English message: I was exhausted) and Track B (the same message from a sender tagged he/him). Both tracks produce the same Spanish note with the masculine form agotado once the English message is evicted, creating coupled provenance failures at Turn 2: taking the form as user-stated causes Failure 1 (unsupported assertion on Track A), while discounting it causes Failure 2 (stated fact lost on Track B).}
\caption{Coupled provenance failures after compaction: unstated (Track~A) and stated (Track~B) inputs yield the same inflected note once evicted, so any fixed reader either asserts unstated attributes or loses stated ones.}
\label{fig:overview}
\end{figure}


==> fig2_method.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\fontsize{6.9}{7.8}\selectfont\sffamily,
  cell/.style={draw=black!40, rounded corners=2pt, inner sep=2.2pt, align=center, minimum height=0.66cm, anchor=north west},
  cin/.style={cell, align=left, fill=gray!7, text width=2.18cm},
  cw/.style={cell, text width=1.52cm},
  cv/.style={cell, text width=2.04cm},
  cr/.style={cell, text width=1.40cm},
  m1/.style={fill=green!9, draw=green!45!black},
  m2/.style={fill=blue!7, draw=blue!50!black},
  bad/.style={fill=red!7, draw=red!55!black},
  arr/.style={-{Stealth[length=3.0pt,width=2.6pt]}, semithick, draw=black!65}
]
\node[cin] (h0) at (0,0) {\textbf{User message $S_i$}\\(evicted after Turn 1)};
\node[cw, m1] (h1) at (2.52cm,0) {\textbf{1. Write}\\Turn-1 note $Z_i$};
\node[cv, m2] (h2) at (4.38cm,0) {\textbf{2. Verify}\\before eviction};
\node[cr, m1] (h3) at (6.76cm,0) {\textbf{3. Read}\\Turn 2};
\node[cin] (a0) at (0,-0.84cm) {\textbf{Unstated}\\``I was exhausted.''};
\node[cw] (a1) at (2.52cm,-0.84cm) {\texttt{agotado/a}\\paired form};
\node[cv, text=black!55] (a2) at (4.38cm,-0.84cm) {paired form:\\no check};
\node[cr] (a3) at (6.76cm,-0.84cm) {\emph{not stated}\\\emph{they}};
\node[cin] (b0) at (0,-1.62cm) {\textbf{Stated} \emph{(she/her)}\\``I was exhausted.''};
\node[cw] (b1) at (2.52cm,-1.62cm) {\emph{agotada}\\single form};
\node[cv] (b2) at (4.38cm,-1.62cm) {$\bar{\Delta}\,{\geq}\,\tau$:\\keep \emph{agotada}};
\node[cr] (b3) at (6.76cm,-1.62cm) {\emph{female}\\\emph{she}};
\node[cin] (c0) at (0,-2.40cm) {\textbf{Unstated}, writer\\ignores the rule};
\node[cw, bad] (c1) at (2.52cm,-2.40cm) {\emph{agotada}\\single form};
\node[cv, m2] (c2) at (4.38cm,-2.40cm) {$\bar{\Delta}\,{<}\,\tau$: rewrite\\to \texttt{agotado/a}};
\node[cr] (c3) at (6.76cm,-2.40cm) {\emph{not stated}\\\emph{they}};
\foreach \r in {a,b,c}{
  \draw[arr] (\r0.east) -- (\r1.west);
  \draw[arr] (\r1.east) -- (\r2.west);
  \draw[arr] (\r2.east) -- (\r3.west);
}
\end{tikzpicture}
\Description{A grid with three steps as columns (1. Write the Turn-1 note, 2. Verify before eviction, 3. Read at Turn 2) and three cases as rows. Unstated input: the writer uses the paired form agotado/a, verification skips it, and the reader answers not stated or writes they. Stated input (she/her): the writer uses the single form agotada, verification keeps it, and the reader answers female or writes she. Unstated input where the writer ignores the rule and writes agotada: verification rewrites it to agotado/a, and the reader answers not stated or writes they.}
\caption{Our repair on three cases: the write--read \textbf{convention} (Method~1, green) and the pre-eviction \textbf{verification} (Method~2, purple).}
\label{fig:method}
\end{figure}

